Improved lower bound on the on-line chain partitioning of semi-orders with representation

An on-line chain partitioning algorithm receives a poset, one element at a time, and irrevocably assigns the element to one of the chains in the partition. The on-line chain partitioning problem involves finding the minimal number of chains needed by an optimal on-line algorithm. Chrobak and \'Slusarek considered variants of the on-line chain partitioning problem in which the elements are presented as intervals and intersecting intervals are incomparable. They constructed an on-line algorithm which uses at most $3w-2$ chains, where $w$ is the width of the interval order, and showed that this algorithm is optimal. They also considered the problem restricted to intervals of unit-length and while they showed that first-fit needs at most $2w-1$ chains, over $30$ years later, it remains unknown whether a more optimal algorithm exists. In this paper, we improve upon previously known bounds and show that any on-line algorithm can be forced to use $\lceil\frac{3}{2}w\rceil$ chains to partition a semi-order presented in the form of its unit-interval representation. As a consequence, we completely solve the problem for $w=3$.

==> fig_1.tikz <==
\begin{tikzpicture}

% a-stack
\draw (0,0) -- (4,0) node[above left]{$A$} -- (4,0.9) -- (0,0.9) -- cycle;

% a-brace
\draw (4.1,0) -- (4.2,0);
\draw (4.1,0.9) -- (4.2,0.9);
\draw (4.15,0) -- (4.15,0.45) node[right]{$k$} -- (4.15,0.9);

%left stack
\draw (-7,0) node[left]{\tiny$a_1$} -- (-3,0);
\draw (-7,0.2) node[left]{\tiny$a_2$} -- (-3,0.2);
\draw (-7,0.9) node[left]{\tiny$a_k$} -- (-3,0.9);


\node at (-5,0.55)[circle,fill,inner sep = 0.1pt]{};
\node at (-5,0.7)[circle,fill,inner sep = 0.1pt]{};
\node at (-5,0.4)[circle,fill,inner sep = 0.1pt]{};

\draw[implies-implies,double equal sign distance] (-2,0.5) -- (-1,0.5);

\end{tikzpicture}

==> fig_2.tikz <==
\begin{tikzpicture}

\draw (0,0) -- (4,0) node[above left]{$A$} -- (4,0.9) -- (0,0.9) -- cycle;

\draw (5.5,0) -- (9.5,0) node[above left]{$B$} -- (10,1) -- (6,1) -- cycle;

\draw (7,1.1) -- (11,1.1) node[above left]{$\subseteq A$} -- (11.45,2) -- (7.45,2) -- cycle;


\draw[thin,dashed] (6,0) -- (6,2.2) node[above]{$l_2-1$};
    
\draw[thin,dashed] (7,0) -- (7,2.2) node[above]{$h_2-1$};

\draw (10.1,0) -- (10.2,0);

\draw (10.1,1) -- (10.2,1);

\draw (10.15,0) -- (10.15,0.5) node[right]{$k+1$} -- (10.15,1);
    
\end{tikzpicture}

==> fig_3.tikz <==
\begin{tikzpicture}

\draw (0,0) -- (4,0) node[above left]{$A$} -- (4,0.9) -- (0,0.9) -- cycle;

%\draw (5.5,0) -- (9.5,0) node[above left]{$B$} -- (10,1) -- (6,1) -- cycle;

%\draw (7,1.1) -- (11,1.1) node[above left]{$\subset A$} -- (11.5,2.1) -- (7.5,2.1) -- cycle;

\draw (-1.9,0) node[above left]{$\notin B$} -- (-1.5,1.9) -- (-5.5,1.9) -- (-5.9,0) -- cycle;
    
\draw (-5.1,2) -- (-1.1,2) node[right]{$b$};


%\draw (-1.5,0.1) -- (-1.9,2.1) -- (-5.9,2.1) -- (-5.5,0.1) -- cycle;
    
%\draw (-5.1,0) -- (-1.1,0);
    
%\draw (-1.3,1.1) -- (-1.4,2.1) -- (2.6,2.1) -- (2.7,1.1) -- cycle;
    
%\draw (-1.2,1) -- (2.8,1);
    
%\draw (2.8,1.1) -- (6.8,1.1) -- (6.8,2.1) -- (2.8,2.1) -- cycle;
    
%\draw (-6,-1) -- (12,-1);
    
%\draw[thin,dashed] (6,-1) -- (6,3.2);
%\draw[thin,dashed] (7,-1) -- (7,3.2);
%\draw[thin,dashed] (2,-1) -- (2,3.2);
    
%\draw[thin,dashed] (3,-1) -- (3,3.2);
%\draw[thin,dashed] (-2,-1) -- (-2,3.2);
%\draw[thin,dashed] (-1,-1) -- (-1,3.2);
    
\draw[thin,dashed] (-1.5,0) -- (-1.5,2.3) node[above]{$l_3$};
%\draw[very thin,dashed] (2.5,-1) -- (2.5,3.2);
%\draw[very thin,dashed] (6.5,-1) -- (6.5,3.2);

\draw[thin,dashed] (-1.1,0) -- (-1.1,2.3) node[above]{$h_3$};
%\draw[very thin,dashed] (2.9,-1) -- (2.9,3.2);
%\draw[very thin,dashed] (6.9,-1) -- (6.9,3.2);
    
\end{tikzpicture}

==> fig_4.tikz <==
\begin{tikzpicture}

\draw (0,0) -- (4,0) node[above left]{$A$} -- (4,0.9) -- (0,0.9) -- cycle;

%\draw (5.5,0) -- (9.5,0) node[above left]{$B$} -- (10,1) -- (6,1) -- cycle;
%\draw (7,1.1) -- (11,1.1) node[above left]{$\subset A$} -- (11.5,2.1) -- (7.5,2.1) -- cycle;

\draw (-1.9,0) node[above left]{$\notin B$} -- (-1.5,1.9) -- (-5.5,1.9) -- (-5.9,0) -- cycle;
    
\draw (-5.1,2) -- (-1.1,2) node[right]{$b$};


%\draw (-1.5,0.1) -- (-1.9,2.1) -- (-5.9,2.1) -- (-5.5,0.1) -- cycle;
%\draw (-5.1,0) -- (-1.1,0);

\draw (-1.4,2.2) -- (-1.3,3.1) -- (2.7,3.1) -- (2.6,2.2) node[above left]{$\subseteq B\setminus\{b\}$}-- cycle;
    
\draw (-1.2,3.2) -- (2.8,3.2) node[right]{$c$};
    
%\draw (-1.3,1.1) -- (-1.4,2.1) -- (2.6,2.1) -- (2.7,1.1) -- cycle;    
%\draw (-1.2,1) -- (2.8,1);    
%\draw (2.8,1.1) -- (6.8,1.1) -- (6.8,2.1) -- (2.8,2.1) -- cycle;    
%\draw (-6,-1) -- (12,-1);
    
%\draw[thin,dashed] (6,-1) -- (6,3.2);
%\draw[thin,dashed] (7,-1) -- (7,3.2);
%\draw[thin,dashed] (2,-1) -- (2,3.2);
    
%\draw[thin,dashed] (3,-1) -- (3,3.2);
%\draw[thin,dashed] (-2,-1) -- (-2,3.2);
%\draw[thin,dashed] (-1,-1) -- (-1,3.2);
    
\draw[thin,dashed] (-1.5,0) -- (-1.5,3.4) node[above]{$l_3$};
%\draw[very thin,dashed] (2.5,-1) -- (2.5,3.2);
%\draw[very thin,dashed] (6.5,-1) -- (6.5,3.2);

\draw[thin,dashed] (-1.1,0) -- (-1.1,3.4) node[above]{$h_3$};
\draw[thin,dashed] (2.8,0) -- (2.8,3.4) node[above]{$l_4$};
%\draw[very thin,dashed] (6.9,-1) -- (6.9,3.2);
    
\end{tikzpicture}


==> fig_5.tikz <==
\begin{tikzpicture}

\draw (0,0) -- (4,0) node[above left]{$A$} -- (4,0.9) -- (0,0.9) -- cycle;

\draw (5.5,0) -- (9.5,0) node[above left]{$B$} -- (10,1) -- (6,1) -- cycle;

\draw (7,1.1) -- (11,1.1) node[above left]{$\subset A$} -- (11.45,2) -- (7.45,2) -- cycle;

\draw (-1.9,0) node[above left]{$\notin B$} -- (-1.5,1.9) -- (-5.5,1.9) -- (-5.9,0) -- cycle;
    
\draw (-5.1,2) -- (-1.1,2) node[right]{$b$};

%\draw (-1.5,0.1) -- (-1.9,2.1) -- (-5.9,2.1) -- (-5.5,0.1) -- cycle;
    
%\draw (-5.1,0) -- (-1.1,0);

\draw (-1.4,2.2) -- (-1.3,3.1) -- (2.7,3.1) -- (2.6,2.2) node[above left]{$\subseteq B\setminus\{b\}$}-- cycle;
    
\draw (-1.2,3.2) -- (2.8,3.2) node[right]{$c$};
    
%\draw (-1.3,1.1) -- (-1.4,2.1) -- (2.6,2.1) -- (2.7,1.1) -- cycle;
    
%\draw (-1.2,1) -- (2.8,1);
    
\draw (2.8,3.4) -- (6.8,3.4) node[above left]{$D$} -- (6.8,4.3) -- (2.8,4.3) -- cycle;
    
%\draw (-6,-1) -- (12,-1);
    
%\draw[thin,dashed] (6,-1) -- (6,3.2);
%\draw[thin,dashed] (7,-1) -- (7,3.2);
%\draw[thin,dashed] (2,-1) -- (2,3.2);
    
%\draw[thin,dashed] (3,-1) -- (3,3.2);
%\draw[thin,dashed] (-2,-1) -- (-2,3.2);
%\draw[thin,dashed] (-1,-1) -- (-1,3.2);
    
\draw[thin,dashed] (-1.5,0) -- (-1.5,4.5) node[above]{$l_3$};
%\draw[very thin,dashed] (2.5,-1) -- (2.5,3.2);
%\draw[very thin,dashed] (6.5,-1) -- (6.5,3.2);

\draw[thin,dashed] (-1.1,0) -- (-1.1,4.5) node[above]{$h_3$};
\draw[thin,dashed] (2.8,0) -- (2.8,4.5) node[above]{$l_4$};
%\draw[very thin,dashed] (6.9,-1) -- (6.9,3.2);
    
\draw[thin,dashed] (6,0) -- (6,4.5) node[above]{$l_2-1$};
    
\draw[thin,dashed] (7,0) -- (7,4.5) node[above]{$h_2-1$};

\draw (4.1,0) -- (4.2,0);

\draw (4.1,0.9) -- (4.2,0.9);

\draw (4.15,0) -- (4.15,0.45) node[right]{$k$} -- (4.15,0.9);

\draw (10.1,0) -- (10.2,0);

\draw (10.1,1) -- (10.2,1);

\draw (10.15,0) -- (10.15,0.5) node[right]{$k+1$} -- (10.15,1);

\draw (7.1,3.4) -- (7.2,3.4);

\draw (7.1,4.3) -- (7.2,4.3);

\draw (7.15,3.4) -- (7.15,3.85) node[right]{$k$} -- (7.15,4.3);

\end{tikzpicture}
